Finite non-metabelian Schur sigma-Galois groups of class field towers

For each odd prime p>=5, there exist finite p-groups G with derived quotient G/D(G)=C(p)xC(p) and nearly constant transfer kernel type k(G)=(1,2,...,2) having two fixed points. It is proved that, for p=7, this type k(G) with the simplest possible case of logarithmic abelian quotient invariants t(G)=(11111,111,21,21,21,21,21,21) of the eight maximal subgroups is realized by exactly 98 non-metabelian Schur sigma-groups S of order 7^11 with fixed derived length dl(S)=3 and metabelianizations S/D(D(S)) of order 7^7. For p=5, the type k(G) with t(G)=(2111,111,21,21,21,21) leads to infinitely many non-metabelian Schur sigma-groups S of order at least 5^14 with unbounded derived length dl(S)>=3 and metabelianizations S/D(D(S)) of fixed order 5^7. These results admit the conclusion that d=-159592 is the first known discriminant of an imaginary quadratic field with 7-class field tower of precise length L=3, and d=-90868 is a discriminant of an imaginary quadratic field with 5-class field tower of length L>=3, whose exact length remains unknown.

==> SchurSigmaLogOrd11.tex <==

% Descendant tree T<16807,4>, down to lo=11

\setlength{\unitlength}{0.7cm}
\begin{picture}(18,21)(-6,-20)

{\tiny

% scale of orders
\put(-5,0.5){\makebox(0,0)[cb]{Order}}
\put(-5,0){\line(0,-1){18}}
\multiput(-5.1,0)(0,-2){10}{\line(1,0){0.2}}
\put(-5.2,0){\makebox(0,0)[rc]{\(49\)}}
\put(-4.8,0){\makebox(0,0)[lc]{\(7^2\)}}
\put(-5.2,-2){\makebox(0,0)[rc]{\(343\)}}
\put(-4.8,-2){\makebox(0,0)[lc]{\(7^3\)}}
\put(-5.2,-4){\makebox(0,0)[rc]{\(2\,401\)}}
\put(-4.8,-4){\makebox(0,0)[lc]{\(7^4\)}}
\put(-5.2,-6){\makebox(0,0)[rc]{\(16\,807\)}}
\put(-4.8,-6){\makebox(0,0)[lc]{\(7^5\)}}
\put(-5.2,-8){\makebox(0,0)[rc]{\(117\,649\)}}
\put(-4.8,-8){\makebox(0,0)[lc]{\(7^6\)}}
\put(-5.2,-10){\makebox(0,0)[rc]{\(823\,543\)}}
\put(-4.8,-10){\makebox(0,0)[lc]{\(7^7\)}}
\put(-5.2,-12){\makebox(0,0)[rc]{\(5\,764\,801\)}}
\put(-4.8,-12){\makebox(0,0)[lc]{\(7^8\)}}
\put(-5.2,-14){\makebox(0,0)[rc]{\(40\,353\,607\)}}
\put(-4.8,-14){\makebox(0,0)[lc]{\(7^9\)}}
\put(-5.2,-16){\makebox(0,0)[rc]{\(282\,475\,249\)}}
\put(-4.8,-16){\makebox(0,0)[lc]{\(7^{10}\)}}
\put(-5.2,-18){\makebox(0,0)[rc]{\(1\,977\,326\,743\)}}
\put(-4.8,-18){\makebox(0,0)[lc]{\(7^{11}\)}}
\put(-5,-18){\vector(0,-1){2}}


% legend

\put(6,0.5){\makebox(0,0)[lc]{Legend:}}
\put(5.8,-0.7){\framebox(0.4,0.4){}}
\put(6,-1){\circle*{0.2}}
\put(6,-1.5){\circle{0.2}}
\put(5.9,-2.1){\framebox(0.2,0.2){}}
\put(5.9,-2.6){\framebox(0.2,0.2){\vrule height 3pt width 3pt}}
\put(5.95,-3.05){\framebox(0.1,0.1){}}

\put(6.5,-0.5){\makebox(0,0)[lc]{abelian}}
\put(6.5,-1){\makebox(0,0)[lc]{metabelian with coclass 1}}
\put(6.5,-1.5){\makebox(0,0)[lc]{metabelian with coclass 2}}
\put(6.5,-2){\makebox(0,0)[lc]{non-metabelian with TKT L}}
\put(6.5,-2.5){\makebox(0,0)[lc]{non-metabelian Schur \(\sigma\)-group with TKT L}}
\put(6.5,-3){\makebox(0,0)[lc]{non-metabelian with TKT M}}


% fork path symbol

\put(0,-16.5){\makebox(0,0)[cc]{Fork path symbol:}}
\put(0,-18){\makebox(0,0)[cc]{
\(\overbrace{\mathrm{L}\binom{1}{\rightarrow}}^{\text{Leaf}}\quad
\overbrace{\mathrm{M}}^{\text{Fork}}\quad
\overbrace{\binom{2}{\leftarrow}\mathrm{L}\binom{1}{\leftarrow}\mathrm{L}\ }^{\text{Trunk}}\quad
\overbrace{\binom{2}{\leftarrow}\mathrm{L}}^{\text{Leaf}}\)
}}
\put(0,-20){\makebox(0,0)[cc]{Transfer kernel types (TKT):}}
\put(0,-20.5){\makebox(0,0)[cc]{L: \(\varkappa=(12222222)\), M: \(\varkappa_0=(02222222)\)}}


% abelian root and extraspecial fork
\put(-1.2,-0.2){\framebox(0.4,0.4){}}
\put(-0.9,0.2){\makebox(0,0)[lb]{\(\langle 2\rangle\)}}
\put(-1,0){\line(0,-1){2}}
\put(-1,-2){\circle*{0.2}}
\put(-0.9,-1.8){\makebox(0,0)[lb]{\(\langle 3\rangle\)}}

% infinite mainline of coclass 1
\put(-1,-2){\vector(0,-1){2}}
\put(-1.2,-3.3){\makebox(0,0)[rc]{infinite}}
\put(-1.2,-3.8){\makebox(0,0)[rc]{mainline}}
\put(-1.2,-4.3){\makebox(0,0)[rc]{\(\mathcal{T}^1\langle 49,2\rangle\)}}


% metabelian bifurcation
\put(-0.5,-2.8){\makebox(0,0)[lb]{metabelian bifurcation}}
\put(-1,-2){\line(1,-4){1}}

% coclass-2 tree with root <16807,4>
\put(0,-6){\line(0,-1){4}}
\multiput(0,-6)(0,-2){3}{\circle{0.2}}
\put(0.1,-5.8){\makebox(0,0)[lb]{\(\langle 4\rangle\)}}
\put(-0.1,-7.7){\makebox(0,0)[rb]{fork}}
\put(0.1,-7.8){\makebox(0,0)[lb]{\(\langle 708\rangle\)}}
\put(0.1,-9.8){\makebox(0,0)[lb]{\(\langle 2004\rangle\)}}
\put(0,-8){\line(-1,-2){1}}
\put(0,-8){\line(-1,-1){2}}
\multiput(-1,-10)(-1,0){2}{\circle{0.2}}
\put(-1,-10.2){\makebox(0,0)[ct]{\(\langle 1990\rangle\)}}
\put(-2,-10.2){\makebox(0,0)[ct]{\(\langle 1991\rangle\)}}

\put(-1.5,-10){\oval(2.5,1.2)}
\put(-3.8,-8.5){\makebox(0,0)[lc]{\(S/S^{\prime\prime}\simeq\)}}
\put(-4.8,-9){\makebox(0,0)[lc]{\(M=\mathrm{Gal}(\mathrm{F}_7^2(K)/K)\)}}

% infinite mainline of coclass 2
\put(0,-10){\vector(0,-1){2}}
\put(-0.2,-11.3){\makebox(0,0)[rc]{infinite}}
\put(-0.2,-11.8){\makebox(0,0)[rc]{mainline}}
\put(-0.2,-12.3){\makebox(0,0)[rc]{\(\mathcal{T}^2\langle 16807,4\rangle\)}}


% first non-metabelian bifurcation
\put(2.5,-8.8){\makebox(0,0)[lb]{first non-metabelian bifurcation}}
\put(0,-8){\line(1,-4){1}}
\put(0,-8){\line(4,-5){2.5}}
\put(0,-8){\line(3,-1){12}}

\multiput(0.9,-12.1)(0.5,0){7}{\framebox(0.2,0.2){}}
\put(0.5,-11.8){\makebox(0,0)[cb]{\(2;\)}}
\put(1,-11.8){\makebox(0,0)[cb]{\(113\)}}
\put(1.5,-11.8){\makebox(0,0)[cb]{\(96\)}}
\put(2,-11.8){\makebox(0,0)[cb]{\(79\)}}
\put(2.5,-11.8){\makebox(0,0)[cb]{\(62\)}}
\put(3,-11.8){\makebox(0,0)[cb]{\(45\)}}
\put(3.5,-11.8){\makebox(0,0)[cb]{\(28\)}}
\put(4,-11.8){\makebox(0,0)[cb]{\(11\)}}
\put(4.5,-12.8){\makebox(0,0)[cc]{\(\overbrace{\qquad\qquad\qquad 14\text{ times similarly } \qquad\qquad\qquad}\)}}
\multiput(4.9,-12.1)(0.5,0){7}{\framebox(0.2,0.2){}}
\put(5,-11.8){\makebox(0,0)[cb]{\(106\)}}
\put(5.5,-11.8){\makebox(0,0)[cb]{\(89\)}}
\put(6,-11.8){\makebox(0,0)[cb]{\(72\)}}
\put(6.5,-11.8){\makebox(0,0)[cb]{\(55\)}}
\put(7,-11.8){\makebox(0,0)[cb]{\(38\)}}
\put(7.5,-11.8){\makebox(0,0)[cb]{\(21\)}}
\put(8,-11.8){\makebox(0,0)[cb]{\(4\)}}
\multiput(8.95,-12.05)(0.5,0){7}{\framebox(0.1,0.1){}}
\put(9,-11.8){\makebox(0,0)[cb]{\(103\)}}
\put(9.5,-11.8){\makebox(0,0)[cb]{\(86\)}}
\put(10,-11.8){\makebox(0,0)[cb]{\(69\)}}
\put(10.5,-11.8){\makebox(0,0)[cb]{\(52\)}}
\put(11,-11.8){\makebox(0,0)[cb]{\(35\)}}
\put(11.5,-11.8){\makebox(0,0)[cb]{\(18\)}}
\put(12,-11.8){\makebox(0,0)[cb]{\(1\)}}

\multiput(1,-12)(4,0){2}{\line(0,-1){2}}
\multiput(1.5,-12)(4,0){2}{\line(0,-1){2}}
\multiput(2,-12)(4,0){2}{\line(0,-1){2}}
\multiput(2.5,-12)(4,0){2}{\line(0,-1){2}}
\multiput(3,-12)(4,0){2}{\line(0,-1){2}}
\multiput(3.5,-12)(4,0){2}{\line(0,-1){2}}
\multiput(4,-12)(4,0){2}{\line(0,-1){2}}
\multiput(2.4,-14.1)(4.5,0){1}{\framebox(0.2,0.2){}}
\multiput(2.5,-14.2)(4.5,0){1}{\makebox(0,0)[rt]{\(1;4\)}}


% second non-metabelian bifurcation
\put(4.5,-14.8){\makebox(0,0)[lb]{second non-metabelian bifurcation}}
\put(2.5,-14){\line(3,-4){3}}
\put(2.5,-14){\line(2,-1){7.8}}

% a quintet of Schur sigma-groups
\multiput(5.4,-18.1)(0.8,0){7}{\framebox(0.2,0.2){\vrule height 3pt width 3pt}}
\put(5.5,-18.2){\makebox(0,0)[ct]{\(2;1\)}}
\put(6.3,-18.2){\makebox(0,0)[ct]{\(2;2\)}}
\put(7.1,-18.2){\makebox(0,0)[ct]{\(2;3\)}}
\put(7.9,-18.2){\makebox(0,0)[ct]{\(2;4\)}}
\put(8.7,-18.2){\makebox(0,0)[ct]{\(2;5\)}}
\put(9.5,-18.2){\makebox(0,0)[ct]{\(2;6\)}}
\put(10.3,-18.2){\makebox(0,0)[ct]{\(2;7\)}}
\put(7.9,-19){\makebox(0,0)[cc]{\(7\) Schur \(\sigma\)-groups with \(\mathrm{dl}=3\)}}

\put(8,-18.5){\oval(7,1.5)}
\put(12,-19.8){\makebox(0,0)[rc]{\(S=\mathrm{Gal}(\mathrm{F}_7^\infty(K)/K)\)}}

}

\end{picture}


==> SchurSigmaLogOrd14.tex <==

% Descendant tree T<3125,4>, shallow part down to lo=14

\setlength{\unitlength}{0.7cm}
\begin{picture}(18,26.5)(-6,-25.5)

{\tiny

% scale of orders
\put(-5,0.5){\makebox(0,0)[cb]{Order}}
\put(-5,0){\line(0,-1){24}}
\multiput(-5.1,0)(0,-2){13}{\line(1,0){0.2}}
\put(-5.2,0){\makebox(0,0)[rc]{\(25\)}}
\put(-4.8,0){\makebox(0,0)[lc]{\(5^2\)}}
\put(-5.2,-2){\makebox(0,0)[rc]{\(125\)}}
\put(-4.8,-2){\makebox(0,0)[lc]{\(5^3\)}}
\put(-5.2,-4){\makebox(0,0)[rc]{\(625\)}}
\put(-4.8,-4){\makebox(0,0)[lc]{\(5^4\)}}
\put(-5.2,-6){\makebox(0,0)[rc]{\(3\,125\)}}
\put(-4.8,-6){\makebox(0,0)[lc]{\(5^5\)}}
\put(-5.2,-8){\makebox(0,0)[rc]{\(15\,625\)}}
\put(-4.8,-8){\makebox(0,0)[lc]{\(5^6\)}}
\put(-5.2,-10){\makebox(0,0)[rc]{\(78\,125\)}}
\put(-4.8,-10){\makebox(0,0)[lc]{\(5^7\)}}
\put(-5.2,-12){\makebox(0,0)[rc]{\(390\,625\)}}
\put(-4.8,-12){\makebox(0,0)[lc]{\(5^8\)}}
\put(-5.2,-14){\makebox(0,0)[rc]{\(1\,953\,125\)}}
\put(-4.8,-14){\makebox(0,0)[lc]{\(5^9\)}}
\put(-5.2,-16){\makebox(0,0)[rc]{\(9\,765\,625\)}}
\put(-4.8,-16){\makebox(0,0)[lc]{\(5^{10}\)}}
\put(-5.2,-18){\makebox(0,0)[rc]{\(48\,828\,125\)}}
\put(-4.8,-18){\makebox(0,0)[lc]{\(5^{11}\)}}
\put(-5.2,-20){\makebox(0,0)[rc]{\(244\,140\,625\)}}
\put(-4.8,-20){\makebox(0,0)[lc]{\(5^{12}\)}}
\put(-5.2,-22){\makebox(0,0)[rc]{\(1\,220\,703\,125\)}}
\put(-4.8,-22){\makebox(0,0)[lc]{\(5^{13}\)}}
\put(-5.2,-24){\makebox(0,0)[rc]{\(6\,103\,515\,625\)}}
\put(-4.8,-24){\makebox(0,0)[lc]{\(5^{14}\)}}
\put(-5,-24){\vector(0,-1){2}}


% legend

\put(6,0.5){\makebox(0,0)[lc]{Legend:}}
\put(5.8,-0.7){\framebox(0.4,0.4){}}
\put(6,-1){\circle*{0.2}}
\put(6,-1.5){\circle{0.2}}
\put(5.9,-2.1){\framebox(0.2,0.2){}}
\put(5.9,-2.6){\framebox(0.2,0.2){}}
\put(6,-2.5){\makebox(0,0)[cc]{\(\times\)}}
\put(5.9,-3.1){\framebox(0.2,0.2){\vrule height 3pt width 3pt}}
\put(5.95,-3.55){\framebox(0.1,0.1){}}

\put(6.5,-0.5){\makebox(0,0)[lc]{abelian}}
\put(6.5,-1){\makebox(0,0)[lc]{metabelian with coclass 1}}
\put(6.5,-1.5){\makebox(0,0)[lc]{metabelian with coclass 2}}
\put(6.5,-2){\makebox(0,0)[lc]{non-metabelian with TKT L}}
\put(6.5,-2.5){\makebox(0,0)[lc]{exceptional non-metabelian with TKT L}}
\put(6.5,-3){\makebox(0,0)[lc]{non-metabelian Schur \(\sigma\)-group with TKT L}}
\put(6.5,-3.5){\makebox(0,0)[lc]{non-metabelian with TKT M}}


% fork path symbol

\put(0,-16.5){\makebox(0,0)[cc]{Fork path symbol:}}
\put(0,-18){\makebox(0,0)[cc]{
\(\overbrace{\mathrm{L}\binom{1}{\rightarrow}}^{\text{Leaf}}\quad
\overbrace{\mathrm{M}}^{\text{Fork}}\quad
\overbrace{\left\lbrace\binom{2}{\leftarrow}\mathrm{L}\binom{1}{\leftarrow}\mathrm{L}\right\rbrace^{2}\ }^{\text{Trunk}}\quad
\overbrace{\binom{2}{\leftarrow}\mathrm{L}}^{\text{Leaf}}\)
}}
\put(0,-20){\makebox(0,0)[cc]{Transfer kernel types (TKT):}}
\put(0,-20.5){\makebox(0,0)[cc]{L: \(\varkappa=(122222)\), M: \(\varkappa_0=(022222)\)}}


% abelian root and extraspecial fork
\put(-1.2,-0.2){\framebox(0.4,0.4){}}
\put(-0.9,0.2){\makebox(0,0)[lb]{\(\langle 2\rangle\)}}
\put(-1,0){\line(0,-1){2}}
\put(-1,-2){\circle*{0.2}}
\put(-0.9,-1.8){\makebox(0,0)[lb]{\(\langle 3\rangle\)}}

% infinite mainline of coclass 1
\put(-1,-2){\vector(0,-1){2}}
\put(-1.2,-3.3){\makebox(0,0)[rc]{infinite}}
\put(-1.2,-3.8){\makebox(0,0)[rc]{mainline}}
\put(-1.2,-4.3){\makebox(0,0)[rc]{\(\mathcal{T}^1\langle 25,2\rangle\)}}


% metabelian bifurcation
\put(-0.5,-2.8){\makebox(0,0)[lb]{metabelian bifurcation}}
\put(-1,-2){\line(1,-4){1}}

% coclass-2 tree with root <3125,4>
\put(0,-6){\line(0,-1){4}}
\multiput(0,-6)(0,-2){3}{\circle{0.2}}
\put(0.1,-5.8){\makebox(0,0)[lb]{\(\langle 4\rangle\)}}
\put(-0.1,-7.7){\makebox(0,0)[rb]{fork}}
\put(0.1,-7.8){\makebox(0,0)[lb]{\(\langle 564\rangle\)}}
\put(0.1,-9.8){\makebox(0,0)[lb]{\(\langle 888\rangle\)}}
\put(0,-8){\line(-1,-2){1}}
\put(0,-8){\line(-1,-1){2}}
\multiput(-1,-10)(-1,0){2}{\circle{0.2}}
\put(-1,-10.2){\makebox(0,0)[ct]{\(\langle 889\rangle\)}}
\put(-2,-10.2){\makebox(0,0)[ct]{\(\langle 890\rangle\)}}

\put(-1.5,-10){\oval(2.5,1.2)}
\put(-3.8,-8.5){\makebox(0,0)[lc]{\(S/S^{\prime\prime}\simeq\)}}
\put(-4.8,-9){\makebox(0,0)[lc]{\(M=\mathrm{Gal}(\mathrm{F}_5^2(K)/K)\)}}

% infinite mainline of coclass 2
\put(0,-10){\vector(0,-1){2}}
\put(-0.2,-11.3){\makebox(0,0)[rc]{infinite}}
\put(-0.2,-11.8){\makebox(0,0)[rc]{mainline}}
\put(-0.2,-12.3){\makebox(0,0)[rc]{\(\mathcal{T}^2\langle 3125,4\rangle\)}}


% first non-metabelian bifurcation
\put(2.5,-8.8){\makebox(0,0)[lb]{first non-metabelian bifurcation}}
\put(0,-8){\line(1,-4){1}}
\put(0,-8){\line(3,-5){2.2}}
\put(0,-8){\line(3,-1){12}}

\multiput(0.9,-12.1)(0.5,0){5}{\framebox(0.2,0.2){}}
\put(0.5,-11.8){\makebox(0,0)[cb]{\(2;\)}}
\put(1,-11.8){\makebox(0,0)[cb]{\(30\)}}
\put(1.5,-11.8){\makebox(0,0)[cb]{\(29\)}}
\put(2,-11.8){\makebox(0,0)[cb]{\(28\)}}
\put(2,-12){\makebox(0,0)[cc]{\(\times\)}}
\put(2.5,-11.8){\makebox(0,0)[cb]{\(27\)}}
\put(3,-11.8){\makebox(0,0)[cb]{\(26\)}}
\put(4.25,-12.8){\makebox(0,0)[cc]{\(\overbrace{\qquad\qquad\qquad 8\text{ times similarly } \qquad\qquad\qquad}\)}}
\multiput(5.4,-12.1)(0.5,0){5}{\framebox(0.2,0.2){}}
\put(5.5,-11.8){\makebox(0,0)[cb]{\(25\)}}
\put(6,-11.8){\makebox(0,0)[cb]{\(24\)}}
\put(6,-12){\makebox(0,0)[cc]{\(\times\)}}
\put(6.5,-11.8){\makebox(0,0)[cb]{\(23\)}}
\put(7,-11.8){\makebox(0,0)[cb]{\(22\)}}
\put(7.5,-11.8){\makebox(0,0)[cb]{\(21\)}}
\multiput(9.95,-12.05)(0.5,0){5}{\framebox(0.1,0.1){}}
\put(10,-11.8){\makebox(0,0)[cb]{\(20\)}}
\put(10.5,-11.8){\makebox(0,0)[cb]{\(19\)}}
\put(11,-11.8){\makebox(0,0)[cb]{\(18\)}}
\put(11.5,-11.8){\makebox(0,0)[cb]{\(17\)}}
\put(12,-11.8){\makebox(0,0)[cb]{\(16\)}}

\multiput(1,-12)(4.5,0){2}{\line(0,-1){2}}
\multiput(1.5,-12)(4.5,0){1}{\line(0,-1){2}}
\multiput(2.5,-12)(4.5,0){2}{\line(0,-1){2}}
\multiput(6.5,-12)(4.5,0){1}{\line(0,-1){2}}
\multiput(3,-12)(4.5,0){2}{\line(0,-1){2}}
\multiput(2.4,-14.1)(4.5,0){1}{\framebox(0.2,0.2){}}
\multiput(2.4,-13.8)(4.5,0){1}{\makebox(0,0)[rb]{\(1;3\)}}


% second non-metabelian bifurcation
\put(4.5,-14.8){\makebox(0,0)[lb]{second non-metabelian bifurcation}}
\put(2.5,-14){\line(1,-1){4}}
\put(2.5,-14){\line(2,-1){8}}
\multiput(6.4,-18.1)(1,0){5}{\framebox(0.2,0.2){}}
\put(6.5,-17.8){\makebox(0,0)[cb]{\(2;1\)}}
\put(7.5,-17.8){\makebox(0,0)[cb]{\(2;2\)}}
\put(8.5,-18.8){\makebox(0,0)[cc]{\(\overbrace{\qquad 5\text{ times similarly } \qquad}\)}}
\put(8.5,-17.8){\makebox(0,0)[cb]{\(2;3\)}}
\put(9.5,-17.8){\makebox(0,0)[cb]{\(2;4\)}}
\put(10.5,-17.8){\makebox(0,0)[cb]{\(2;5\)}}

\multiput(6.5,-18)(1,0){5}{\line(0,-1){2}}
\put(6.4,-20.1){\framebox(0.2,0.2){}}
\put(6.4,-19.8){\makebox(0,0)[rb]{\(1;7\)}}


% third non-metabelian bifurcation
\put(7.5,-20.8){\makebox(0,0)[lb]{third non-metabelian bifurcation}}
\put(6.5,-20){\line(1,-4){1}}
\put(6.5,-20){\line(5,-4){5}}

% a quintet of Schur sigma-groups
\multiput(7.4,-24.1)(1,0){5}{\framebox(0.2,0.2){\vrule height 3pt width 3pt}}
\put(7.5,-24.2){\makebox(0,0)[ct]{\(2;1\)}}
\put(8.5,-24.2){\makebox(0,0)[ct]{\(2;2\)}}
\put(9.5,-24.2){\makebox(0,0)[ct]{\(2;3\)}}
\put(10.5,-24.2){\makebox(0,0)[ct]{\(2;4\)}}
\put(11.5,-24.2){\makebox(0,0)[ct]{\(2;5\)}}
\put(9.5,-25){\makebox(0,0)[cc]{\(5\) Schur \(\sigma\)-groups with \(\mathrm{dl}=3\)}}

\put(9.5,-24.4){\oval(5.5,1.5)}
\put(6.8,-23.5){\makebox(0,0)[rc]{\(S=\mathrm{Gal}(\mathrm{F}_5^\infty(K)/K)\)}}

}

\end{picture}


==> SchurSigmaLogOrd21.tex <==

% Descendant tree T<3125,4>, deep part down to lo=21

\setlength{\unitlength}{0.7cm}
\begin{picture}(18,26.5)(-6,-25.5)

{\tiny

% scale of orders
\put(-5,0.5){\makebox(0,0)[cb]{Order}}
\put(-5,0){\line(0,-1){26}}
\multiput(-5.1,0)(0,-2){14}{\line(1,0){0.2}}
\put(-5.2,0){\makebox(0,0)[rc]{\(390\,625\)}}
\put(-4.8,0){\makebox(0,0)[lc]{\(5^8\)}}
\put(-5.2,-2){\makebox(0,0)[rc]{\(1\,953\,125\)}}
\put(-4.8,-2){\makebox(0,0)[lc]{\(5^9\)}}
\put(-5.2,-4){\makebox(0,0)[rc]{\(9\,765\,625\)}}
\put(-4.8,-4){\makebox(0,0)[lc]{\(5^{10}\)}}
\put(-5.2,-6){\makebox(0,0)[rc]{\(48\,828\,125\)}}
\put(-4.8,-6){\makebox(0,0)[lc]{\(5^{11}\)}}
\put(-5.2,-8){\makebox(0,0)[rc]{\(244\,140\,625\)}}
\put(-4.8,-8){\makebox(0,0)[lc]{\(5^{12}\)}}
\put(-5.2,-10){\makebox(0,0)[rc]{\(1\,220\,703\,125\)}}
\put(-4.8,-10){\makebox(0,0)[lc]{\(5^{13}\)}}
\put(-5.2,-12){\makebox(0,0)[rc]{\(6\,103\,515\,625\)}}
\put(-4.8,-12){\makebox(0,0)[lc]{\(5^{14}\)}}
\put(-5.2,-14){\makebox(0,0)[rc]{\(30\,517\,578\,125\)}}
\put(-4.8,-14){\makebox(0,0)[lc]{\(5^{15}\)}}
\put(-5.2,-16){\makebox(0,0)[rc]{\(152\,587\,890\,625\)}}
\put(-4.8,-16){\makebox(0,0)[lc]{\(5^{16}\)}}
\put(-5.2,-18){\makebox(0,0)[rc]{\(762\,939\,453\,125\)}}
\put(-4.8,-18){\makebox(0,0)[lc]{\(5^{17}\)}}
\put(-5.2,-20){\makebox(0,0)[rc]{\(3\,814\,697\,265\,625\)}}
\put(-4.8,-20){\makebox(0,0)[lc]{\(5^{18}\)}}
\put(-5.2,-22){\makebox(0,0)[rc]{\(19\,073\,486\,328\,125\)}}
\put(-4.8,-22){\makebox(0,0)[lc]{\(5^{19}\)}}
\put(-5.2,-24){\makebox(0,0)[rc]{\(95\,367\,431\,640\,625\)}}
\put(-4.8,-24){\makebox(0,0)[lc]{\(5^{20}\)}}
\put(-5.2,-26){\makebox(0,0)[rc]{\(476\,837\,158\,203\,125\)}}
\put(-4.8,-26){\makebox(0,0)[lc]{\(5^{21}\)}}
\put(-5,-26){\vector(0,-1){2}}


% legend

\put(-3,-15){\makebox(0,0)[lc]{Legend:}}
\put(-3.1,-16.1){\framebox(0.2,0.2){}}
\put(-3.1,-16.6){\framebox(0.2,0.2){}}
\put(-3,-16.5){\makebox(0,0)[cc]{\(\times\)}}
\put(-3.1,-17.1){\framebox(0.2,0.2){\vrule height 3pt width 3pt}}
\put(-3.05,-17.55){\framebox(0.1,0.1){}}

\put(-2.5,-16){\makebox(0,0)[lc]{non-metabelian with TKT L}}
\put(-2.5,-16.5){\makebox(0,0)[lc]{exceptional non-metabelian with TKT L}}
\put(-2.5,-17){\makebox(0,0)[lc]{non-metabelian Schur \(\sigma\)-group with TKT L}}
\put(-2.5,-17.5){\makebox(0,0)[lc]{non-metabelian with TKT M}}


% 15 non-metabelian top vertices
\multiput(-2.1,-0.1)(0.5,0){5}{\framebox(0.2,0.2){}}
\put(-2.5,0.2){\makebox(0,0)[cb]{\(2;\)}}
\put(-2,0.2){\makebox(0,0)[cb]{\(30\)}}
\put(-1.5,0.2){\makebox(0,0)[cb]{\(29\)}}
\put(-1,0.2){\makebox(0,0)[cb]{\(28\)}}
\put(-1,0){\makebox(0,0)[cc]{\(\times\)}}
\put(-0.5,0.2){\makebox(0,0)[cb]{\(27\)}}
\put(0,0.2){\makebox(0,0)[cb]{\(26\)}}
\put(1,-0.8){\makebox(0,0)[cc]{\(\overbrace{\qquad 2\text{ times similarly } \qquad}\)}}
\multiput(2.4,-0.1)(0.5,0){5}{\framebox(0.2,0.2){}}
\put(2.5,0.2){\makebox(0,0)[cb]{\(25\)}}
\put(3,0.2){\makebox(0,0)[cb]{\(24\)}}
\put(3,0){\makebox(0,0)[cc]{\(\times\)}}
\put(3.5,0.2){\makebox(0,0)[cb]{\(23\)}}
\put(4,0.2){\makebox(0,0)[cb]{\(22\)}}
\put(4.5,0.2){\makebox(0,0)[cb]{\(21\)}}
\multiput(6.95,-0.05)(0.5,0){5}{\framebox(0.1,0.1){}}
\put(7,0.2){\makebox(0,0)[cb]{\(20\)}}
\put(7.5,0.2){\makebox(0,0)[cb]{\(19\)}}
\put(8,0.2){\makebox(0,0)[cb]{\(18\)}}
\put(8.5,0.2){\makebox(0,0)[cb]{\(17\)}}
\put(9,0.2){\makebox(0,0)[cb]{\(16\)}}

\multiput(-1,0)(4.5,0){1}{\line(0,-1){2}}
\multiput(3,0)(4.5,0){1}{\line(0,-1){2}}
\multiput(2.9,-2.1)(4.5,0){1}{\framebox(0.2,0.2){}}
\multiput(2.9,-1.8)(4.5,0){1}{\makebox(0,0)[rb]{\(1;3\)}}


% non-metabelian bifurcation
\put(5,-2.8){\makebox(0,0)[lb]{bifurcation}}
\put(3,-2){\line(1,-1){4}}
\put(3,-2){\line(2,-1){8}}
\multiput(6.9,-6.1)(4,0){2}{\framebox(0.2,0.2){}}
\put(7,-5.8){\makebox(0,0)[lb]{\(2;1\)}}
\put(7,-8.1){\makebox(0,0)[cc]{\(\overbrace{\qquad 20\text{ times similarly } \qquad}\)}}
\put(9,-5.8){\makebox(0,0)[cb]{\(\ldots\)}}
\put(11,-5.8){\makebox(0,0)[lb]{\(2;20\)}}


% non-metabelian bifurcation
\put(6,-6.8){\makebox(0,0)[rb]{bifurcation}}
\multiput(7,-6)(4,0){2}{\line(-1,-1){4}}
\multiput(2.9,-10.1)(4.5,0){1}{\framebox(0.2,0.2){}}
\multiput(2.9,-9.8)(4.5,0){1}{\makebox(0,0)[rb]{\(2;306\)}}


% non-metabelian trifurcation
\put(5,-10.8){\makebox(0,0)[lb]{trifurcation}}
\put(3,-10){\line(2,-3){4}}
\put(3,-10){\line(4,-3){8}}

\multiput(6.9,-16.1)(4,0){2}{\framebox(0.2,0.2){}}
\put(7,-15.8){\makebox(0,0)[lb]{\(3;1\)}}
\put(9,-16.8){\makebox(0,0)[cc]{\(\overbrace{\qquad 25\text{ times similarly } \qquad}\)}}
\put(9,-15.8){\makebox(0,0)[cb]{\(\ldots\)}}
\put(11,-15.8){\makebox(0,0)[lb]{\(3;25\)}}

\multiput(7,-16)(4,0){2}{\line(0,-1){2}}
\multiput(6.9,-18.1)(4.5,0){1}{\framebox(0.2,0.2){}}
\multiput(6.9,-17.8)(4.5,0){1}{\makebox(0,0)[rb]{\(1;11\)}}


% non-metabelian bifurcation
\put(5,-18.8){\makebox(0,0)[rb]{bifurcation}}
\put(7,-18){\line(-1,-1){4}}
\put(7,-18){\line(-2,-1){8}}
\multiput(-1.1,-22.1)(1,0){5}{\framebox(0.2,0.2){}}
\put(-1,-21.8){\makebox(0,0)[cb]{\(2;5\)}}
\put(0,-21.8){\makebox(0,0)[cb]{\(2;4\)}}
\put(1,-22.8){\makebox(0,0)[cc]{\(\overbrace{\qquad 5\text{ times similarly } \qquad}\)}}
\put(1,-21.8){\makebox(0,0)[cb]{\(2;3\)}}
\put(2,-21.8){\makebox(0,0)[cb]{\(2;2\)}}
\put(3,-21.8){\makebox(0,0)[cb]{\(2;1\)}}

\multiput(3,-22)(-1,0){5}{\line(0,-1){2}}
\multiput(2.9,-24.1)(4.5,0){1}{\framebox(0.2,0.2){}}
\multiput(3,-23.8)(4.5,0){1}{\makebox(0,0)[rb]{\(1;3\)}}
\put(3,-24){\line(-1,-1){2}}
\put(3,-24){\line(1,-1){2}}


% a quintet of Schur sigma-groups
\multiput(0.9,-26.1)(1,0){5}{\framebox(0.2,0.2){\vrule height 3pt width 3pt}}
\put(1,-26.2){\makebox(0,0)[ct]{\(1;1\)}}
\put(2,-26.2){\makebox(0,0)[ct]{\(1;2\)}}
\put(3,-26.2){\makebox(0,0)[ct]{\(1;3\)}}
\put(4,-26.2){\makebox(0,0)[ct]{\(1;4\)}}
\put(5,-26.2){\makebox(0,0)[ct]{\(1;5\)}}
\put(3,-27){\makebox(0,0)[cc]{\(5\) Schur \(\sigma\)-groups with \(\mathrm{dl}=4\)}}

\put(3,-26.4){\oval(5.5,1.5)}
\put(0.3,-25.5){\makebox(0,0)[rc]{\(S=\mathrm{Gal}(\mathrm{F}_5^\infty(K)/K)\)}}

}

\end{picture}

